Deep Model-Based Reinforcement Learning for High-Dimensional Problems, a Survey

Deep reinforcement learning has shown remarkable success in the past few years. Highly complex sequential decision making problems have been solved in tasks such as game playing and robotics. Unfortunately, the sample complexity of most deep reinforcement learning methods is high, precluding their use in some important applications. Model-based reinforcement learning creates an explicit model of the environment dynamics to reduce the need for environment samples. Current deep learning methods use high-capacity networks to solve high-dimensional problems. Unfortunately, high-capacity models typically require many samples, negating the potential benefit of lower sample complexity in model-based methods. A challenge for deep model-based methods is therefore to achieve high predictive power while maintaining low sample complexity. In recent years, many model-based methods have been introduced to address this challenge. In this paper, we survey the contemporary model-based landscape. First we discuss definitions and relations to other fields. We propose a taxonomy based on three approaches: using explicit planning on given transitions, using explicit planning on learned transitions, and end-to-end learning of both planning and transitions. We use these approaches to organize a comprehensive overview of important recent developments such as latent models. We describe methods and benchmarks, and we suggest directions for future work for each of the approaches. Among promising research directions are curriculum learning, uncertainty modeling, and use of latent models for transfer learning.

==> abstract.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (env) at   (5.5,0.5) {Environment};
  \node [desc,minimum width=3.3cm,minimum height=0.6cm,thick] (tm1) at
  (0,2.3) {\bf Transition Model};
  \node [desc,minimum width=3.3cm,minimum height=0.6cm,thick] (tm2) at
  (0,0.5) {\bf Representation Model};
  \node [desc,minimum width=3.3cm,minimum height=0.6cm,thick] (tm3) at
  (0,1.1) {\bf Observation Model};
  \node [desc,minimum width=3.3cm,minimum height=0.6cm,thick] (tm4) at
  (0,1.7) {\bf Reward Model};
  \node [desc,minimum height=0.6cm] (pol) at   (3,4) {Policy \& Value};
  \draw (env.west) edge[->,in=0,out=180,looseness=2] node[below]
  {learning} (tm2.east);
  \draw (pol.east) edge[->,out=0,in=90,looseness=1] node[right] {acting} (env.north);
  \draw (tm1.north) edge[->,out=90,in=180,looseness=1] node[left] {planning} (pol.west);
  

\end{tikzpicture}



==> free.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (tm) at   (0,0.5) {Environment};
  \node [desc,minimum height=0.6cm] (pol) at   (0,2) {Policy/Value};
  \draw (tm.west) edge[->,in=180,out=180,looseness=2.5] node[left]
  {learning} (pol.west);
  \draw (pol.east) edge[->,out=0,in=0,looseness=2.5] node[right] {acting} (tm.east);
  

\end{tikzpicture}



==> imagination.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (env) at   (4,0.5) {Environment};
  \node [desc,minimum height=0.6cm] (tm) at   (0,0.5) {Transition Model};
  \node [desc,minimum height=0.6cm] (pol) at   (2,2) {Policy/Value};
  \draw (env.west) edge[->,in=0,out=180,looseness=2.5] node[below]
  { learning} (tm.east);
  \draw (env.west) edge[->,in=270,out=165,looseness=1.5,thick] node[above]
  {\bf learning} (pol.south);
  \draw (pol.east) edge[->,out=0,in=0,looseness=1.5] node[right] {acting} (env.east);
  \draw (tm.west) edge[->,out=180,in=180,looseness=1.5] node[left] {planning} (pol.west);
  

\end{tikzpicture}



==> influence.tex <==

\begin{tikzpicture}[->,scale=1,font=\footnotesize,
  desc/.style={ 
		scale=1.0,
		rectangle,
		rounded corners,
                draw=black,
                very thick
		},
  descg/.style={
		scale=1.0,
		rectangle,
		rounded corners,
                draw=black!55!green,
                very thick
		},
  descy/.style={
		scale=1.0,
		rectangle,
		rounded corners,
                draw=black!30!yellow,
                very thick
		},
  descr/.style={
		scale=1.0,
		rectangle,
		rounded corners,
                draw=black!25!red,
                very thick
		}]
  \node[desc] (mbdrl) at (180:1cm)  {\bf MBDRL};
  \node[descg] (given) at (145:1.5cm)  {\bf given model};
  \node[descg] (td) at (138:2.5cm) {TDgammon};
  \node[descg] (exit) at (138:4cm) {ExIt};
  \node[descg] (soko) at (125:4.8cm) {Single Cur};
  \node[descg] (ag) at (115:3.2cm) {AlphaGo};
  \node[descg] (az) at (90:4cm) {AlphaZero};
  
  \node[descy] (end2end) at (45:1.4cm) {\bf end2end};
  \node[descy,dashed] (pred) at (40:4.5cm) {Predictron};
  \node[descy] (vprop) at (85:2.8cm) {VProp};
  \node[descy,dashed] (treeqn) at (60:3.3cm) {TreeQN};
  \node[descy,dashed] (i2a) at (10:3cm) {I2A};
  \node[descy,dashed] (mu) at (50:5.3cm) {MuZero};
  \node[descy,dashed] (world) at (350:1.7cm) {World model};
  \node[descy] (convlstm) at (80:2cm) {ConvLSTM};
  \node[descy] (vin) at (30:3cm) {VIN};

  
  \node[descr] (learned) at (240:1cm) {\bf learned model};
  \node[descr] (expl) at (215:3cm) {explicit plan};
  \node[descr] (pilco) at (190:2.5cm) {PILCO};
  \node[descr] (ilqg) at (192:3.8cm) {iLQG};
  \node[descr] (gps) at (230:3.7cm) {GPS};
  \node[descr] (fore) at (215:4.5cm) {Foresight};
  \node[descr] (svg) at (242:4.2cm) {SVG};
  \node[descr] (pets) at (230:4.8cm) {PETS};
  \node[descr,dashed] (planet) at (265:4.5cm) {PlaNet};
  \node[descr,dashed] (dreamer) at (245:4.9cm) {Dreamer};
  \node[descr,dashed] (plan2expl) at (230:5.8cm) {Plan2Expl};

  \node[descr] (imag) at (325:3.2cm) {imagination};
  \node[descr,dashed] (vpn) at (310:5.7cm) {VPN};
  \node[descr] (local) at (250:2cm) {Local};
  \node[descr] (mve) at (250:3cm) {MVE};
  \node[descr] (pol) at (270:3.4cm) {PolicyOptim};
  \node[descr] (meta) at (288:2.6cm) {Meta};
  \node[descr] (gats) at (295:3.4cm) {GATS};
  \node[descr,dashed] (simple) at (292:4.3cm) {SimPLe};
  \node[descr,dashed] (video) at (310:4.4cm) {VideoPred};



   %\draw[thick]  (60:1.5cm)  arc   (60:-20:1.5cm)  node[auto] {acting} ;
  % \draw[thick] (-40:1.5cm) arc  (-40:-140:1.5cm) node[auto] {model learning} ;
 %  \draw[thick]  (200:1.5cm) arc (200:120:1.5cm)  node[auto] {planning};
%   \draw[thick]  (-28:1cm) arc  (240:160:1.4cm) node[auto] {direct
%     RL};

   \draw[black!55!green,->,very thick]  (mbdrl) to  (given);
   \draw[black!55!green,->,very thick]  (given) to  (td);
   \draw[black!55!green,->,very thick]  (td) to  (ag);
   \draw[black!55!green,->,very thick]  (td) to  (exit);
   \draw[black!55!green,->,very thick]  (ag) to  (az);
   \draw[black!55!green,->,very thick]  (az) to  (soko);
   \draw[black!25!red,->,very thick]  (mbdrl) to  (learned);
   \draw[black!25!red,->,very thick]  (learned) to  (expl);
   \draw[black!25!red,->,very thick]  (learned) to  (imag);
   \draw[black!25!red,->,very thick]  (learned) to  (end2end);
   \draw[black!30!yellow,->,very thick]  (end2end) to  (vin);
   \draw[black!30!yellow,->,very thick,dashed]  (end2end) to  (world);
   \draw[black!30!yellow,->,very thick]  (end2end) to  (convlstm);
   \draw[black!30!yellow,->,very thick,dashed]  (vin) to  (i2a);
   \draw[black!30!yellow,->,very thick,dashed]  (vin) to  (pred);
   \draw[black!30!yellow,->,very thick]  (vin) to  (vprop);
   \draw[black!30!yellow,->,very thick,dashed]  (vin) to  (treeqn);
   \draw[black!30!yellow,->,very thick,dashed]  (pred) to  (mu);
   \draw[black!55!green,->,very thick,dashed]  (az) to  (mu);
   \draw[black!25!red,->,very thick,dashed]  (vpn) to  (planet);
   \draw[black!25!red,->,very thick,dashed]  (vpn) to  (pred);
   \draw[black!25!red,->,very thick]  (expl) to  (gps);
   \draw[black!25!red,->,very thick]  (expl) to  (ilqg);
   \draw[black!25!red,->,very thick]  (expl) to  (pilco);
   \draw[black!25!red,->,very thick,dashed]  (expl) to  (planet);
   \draw[black!25!red,->,very thick,dashed]  (planet) to  (dreamer);
   \draw[black!25!red,->,very thick,dashed]  (dreamer) to  (plan2expl);
   \draw[black!25!red,->,very thick]  (gps) to  (fore);   
   \draw[black!25!red,->,very thick]  (gps) to  (svg);   
   \draw[black!25!red,->,very thick]  (gps) to  (pets);   
   \draw[black!25!red,->,very thick,dashed]  (imag) to  (i2a);   
   \draw[black!25!red,->,very thick]  (local) to  (pol);   
   \draw[black!25!red,->,very thick]  (local) to  (mve);   
   \draw[black!25!red,->,very thick]  (local) to  (meta);   
   \draw[black!25!red,->,very thick]  (imag) to  (local);   
   \draw[black!25!red,->,very thick]  (imag) to  (gats);   
   \draw[black!25!red,->,very thick,dashed]  (imag) to  (video);   
   \draw[black!25!red,->,very thick,dashed]  (imag) to  (simple);   
   \draw[black!25!red,->,very thick,dashed]  (video) to  (vpn);   

   

\end{tikzpicture}


==> learn.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (env) at   (4.5,0.5) {Environment};
  \node [desc,minimum height=0.6cm,thick] (tm) at   (0.5,0.5) {\bf Transition Model};
  \node [desc,minimum height=0.6cm] (pol) at   (2.5,2) {Policy/Value};
  \draw (env.west) edge[->,in=0,out=180,looseness=2.5,thick] node[below]
  {\bf learning} (tm.east);
  \draw (pol.east) edge[->,out=0,in=0,looseness=1.5] node[left] {acting} (env.east);
  \draw (tm.west) edge[->,out=180,in=180,looseness=1.5] node[right]
  {planning} (pol.west);
  

\end{tikzpicture}



==> network.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (env) at   (4,0.5) {Environment};
  \node [desc,minimum height=0.6cm] (tm) at   (0,0.5) {(Latent) Trans \bf Network};
  \node [desc,minimum height=0.6cm] (pol) at   (2,2) {Policy/Value};
  \draw (env.west) edge[->,in=0,out=180,looseness=2.5,thick] node[below]
  {learning} (tm.east);
  \draw (pol.east) edge[->,out=0,in=0,looseness=1.5,thick] node[left] {acting} (env.east);
  \draw (tm.west) edge[->,out=180,in=180,looseness=1.5,thick] node
  {{\bf differentiable} planning} (pol.west);
  

\end{tikzpicture}



==> plan.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  

  \node [desc,minimum height=0.6cm] (tm) at   (0,0.5) {Transition Model};
  \node [desc,minimum height=0.6cm] (pol) at   (0,2) {Policy/Value};
  \draw (tm.west) edge[->,in=180,out=180,looseness=2.5] node[left] {planning} (pol.west);
  \draw (pol.east) edge[->,out=0,in=0,looseness=2.5] node[right] {acting} (tm.east);
  


\end{tikzpicture}



==> rl.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  

  \node [desc,minimum width=3cm,minimum height=0.6cm] (tm) at   (0,0.5) {Environment};
  \node [desc,minimum width=3cm,minimum height=0.6cm] (pol) at   (0,2) {Agent};
  \draw (tm.west) edge[->,in=210,out=150,looseness=1.5] node[right] {$r'$} (pol.west);
  \draw (tm.west) edge[->,in=150,out=210,looseness=3] node[left] {$s'$} (pol.west);
  \draw (pol.east) edge[->,out=0,in=0,looseness=2.5] node[right] {$a$} (tm.east);
  


\end{tikzpicture}



==> rltree.tex <==
\tikzset{
  treenode/.style = {align=center, inner sep=0pt, text centered,
    font=\sffamily},
  arn_n/.style = {treenode, circle, white, draw=black,
    fill=black, text width=2mm},% arbre rouge noir, noeud noir
  arn_r/.style = {treenode, circle, black, draw=black, 
    text width=3mm, thick}
}


\begin{tikzpicture}[->,>=stealth',level/.style={sibling distance = 1.2cm/#1,
  level distance = 1cm}] 
\node [arn_r,label=above:{$s$}] {}
    child{ node [arn_n] {} 
            child{ node [arn_r] {} 
            }
            child{ node [arn_r] {}
            }                            
    }
    child{ node [arn_n] {} 
            child{ node [arn_r] {}
            }            
            child{ node [arn_r] {}
            }
            edge from parent node[right] {$\pi$} 
    }
    child{ node [arn_n,label=above:{$a$}] {}
            child{ node [arn_r] {} 
            }
            child{ node [arn_r,label=right:{$s'$}] {}  edge from parent node[right] {$r$} 
            }
    }
;  
\end{tikzpicture}

==> self.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
		scale=1.0,
		rectangle,
		rounded corners,
		draw=black, 
		}]
  


  \node [desc,minimum height=0.6cm] (tm) at   (4,1) {Transition Rules};
    \node [desc,minimum height=0.6cm] (env) at   (0,1) {\bf Opponent};
  \draw (env.east) edge[<-,in=180,out=0,looseness=2.5,thick] node[below]
  {\bf play} (tm.west);
%  \path[desc] (game.south) edge[semithick,loop above,<-,min
%  distance=20mm,out=210,in=330,looseness=2.5] node[below] {\em game}  (game.south);

  \node [desc,minimum height=0.6cm] (pol) at   (2.5,2.5) {Policy/Value};
  \draw (env.west) edge[->,in=180,out=180,looseness=1.5] node[auto] (tour)
  {learning} (pol.west);
  
  \draw (pol.east) edge[->,in=200,out=340,looseness=3,thick] node[auto]
  {\bf tournament} (pol.west);
  
  %\path[desc] (tour.north) edge[semithick,loop left,<-,min
  %distance=15mm,in=120,out=240,looseness=1] node[right] {\ \ \ \ tournament}  (tour.north);
  
  \draw (pol.east) edge[->,out=360,in=0,looseness=1.5] node[auto] {acting} (tm.east);
  
\end{tikzpicture}



==> selfplay3.tex <==
\begin{tikzpicture}[>=triangle 45,
  desc/.style={
                scale=0.9,
		rectangle,
		rounded corners,
		draw=black,
		}]
  \node [desc] (search) at    (0,2) {{search}};
  \node [desc] (eval) at    (3,2) { {eval}};
  \node [desc] (train) at       (1.5,0.5) {{train}};

  \draw (search.south) edge[semithick,->,out=270,in=180,looseness=1] node[left] {\small examples}  (train.west);
%  \draw (train.east) edge[semithick,->,in=250,out=10, looseness=3] node {\small\em iterate/feed back new net}  (eval.south);
  
  \path (eval.south) edge[loop,semithick,<-,in=0,out=270,looseness=1]
  node[right] {\small  \ new  net}  (train.east);
  \path[desc] (search.east) edge[semithick,loop above,<-,min distance=7mm,in=160,out=20,looseness=1] node[above] {\small  reward}  (eval.west);


\end{tikzpicture}


